IRR: Image Review Ranking Framework for Evaluating Vision-Language Models

Large-scale Vision-Language Models (LVLMs) process both images and text, excelling in multimodal tasks such as image captioning and description generation. However, while these models excel at generating factual content, their ability to generate and evaluate texts reflecting perspectives on the same image, depending on the context, has not been sufficiently explored. To address this, we propose IRR: Image Review Rank, a novel evaluation framework designed to assess critic review texts from multiple perspectives. IRR evaluates LVLMs by measuring how closely their judgments align with human interpretations. We validate it using a dataset of images from 15 categories, each with five critic review texts and annotated rankings in both English and Japanese, totaling over 2,000 data instances. The datasets are available at https://hf.co/datasets/naist-nlp/Wiki-ImageReview1.0. Our results indicate that, although LVLMs exhibited consistent performance across languages, their correlation with human annotations was insufficient, highlighting the need for further advancements. These findings highlight the limitations of current evaluation methods and the need for approaches that better capture human reasoning in Vision & Language tasks.

==> Graph/filtering.tex <==
\noindent
\pgfplotsset{width= 0.85\linewidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Threshold},
    ylabel={Remaining data count},
    xmin=-0.3, xmax=1.1,
    xtick={-0.2, 0, 0.2, 0.4, 0.6, 0.8, 0.99},
    %xticklabels={Nan, 0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xticklabels={Nan, 0, 0.2, 0.4, 0.6, 0.8, 1.0},
    axis y line*=left,
    ylabel near ticks,
    xlabel style={font=\small},
    ylabel style={font=\small},
    ticklabel style = {font=\small},
    bar width=3pt, % Adjust bar width
]
\addplot[ybar, fill=blue!50, bar shift=1.5pt] coordinates {
    (-0.2, 207)
    (0, 202)
    (0.2, 186)
    (0.4, 169)
    (0.6, 158)
    (0.8, 94)
    (1, 39)
};
% \addlegendentry{日本語}

\addplot[ybar, fill=orange, bar shift=-1.5pt] coordinates {
    (-0.2, 207)
    (0, 196)
    (0.2, 166)
    (0.4, 132)
    (0.6, 119)
    (0.8, 52)
    (1, 14)
};
% \addlegendentry{英語}

\end{axis}
\begin{axis}[
    axis y line*=right,
    axis x line=none,
    ylabel={Average rank correlation},
    ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    ylabel near ticks,
    yticklabel style={color=black},
    ylabel style={font=\small},
    ticklabel style = {font=\small},
    legend style={at={(0.72,0.99)},anchor=north east,font=\tiny},
]

\addplot[line width=1.5pt,orange] coordinates {
    (-0.2, 0.5370443947)
    (0, 0.5853078924)
    (0.2, 0.6736111111)
    (0.4, 0.7690746753)
    (0.6, 0.7966184807)
    (0.8, 0.9257142857)
    (1, 1)
};
\addlegendentry{EN}

\addplot[line width=1.5pt,blue!50] coordinates {
    (-0.2, 0.7122679072)
    (0, 0.7314653361)
    (0.2, 0.7795576727)
    (0.4, 0.8258448397)
    (0.6, 0.8531405499)
    (0.8, 0.9418820862)
    (1, 1)
};
\addlegendentry{JA}
\end{axis}
\end{tikzpicture}

==> Graph/prompt_rank.tex <==
\noindent
\pgfplotsset{width= 0.85\linewidth}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Threshold},
    ylabel={Rank Correlation},
    xmin=-0.2, xmax=1,
    ymin=0, ymax=1,
    xtick={-0.2, 0, 0.2, 0.4, 0.6, 0.8, 0.99},
    %xticklabels={Nan, 0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xticklabels={Nan, 0, 0.2, 0.4, 0.6, 0.8, 1.0},
    ytick={0,0.2,0.4,0.6,0.8,1},
    ymajorgrids=true,
    grid style=dashed,
    xlabel style={font=\small},
    ylabel style={font=\small},
    ticklabel style = {font=\small},
    legend style={at={(0.97,0.03)},anchor=south east,font=\scriptsize},
    legend cell align={left}
]
\addplot[line width=1.5pt,color=orange] coordinates {(-0.2,0.561)(0,0.572)(0.2,0.609)(0.4,0.637)(0.6,0.645)(0.8,0.725)(0.99,0.829)};
\addlegendentry{EN}

\addplot[line width=1.5pt,color=blue!50] coordinates {(-0.2,0.719)(0,0.725)(0.2,0.738)(0.4,0.755)(0.6,0.771)(0.8,0.815)(0.99,0.833)};
\addlegendentry{JA}

\end{axis}
\end{tikzpicture}


